Gamma counterparts for robust nonlinear combinatorial and discrete optimization

Gamma uncertainty sets have been introduced for adjusting the degree of conservatism of robust counterparts of (discrete) linear programs. The contribution of this paper is a generalization of this approach to (mixed integer) nonlinear optimization programs. We focus on the cases in which the uncertainty is linear or concave but also derive formulations for the general case. By applying reformulation techniques that have been established for nonlinear inequalities under uncertainty, we derive equivalent formulations of the robust counterpart that are not subject to uncertainty. The computational tractability depends on the structure of the functions under uncertainty and the geometry of its uncertainty set. We present cases where the robust counterpart of a nonlinear combinatorial program is solvable with a polynomial number of oracle calls for the underlying nominal program. Furthermore, we present robust counterparts for practical examples, namely for (discrete) linear, quadratic and piecewise linear settings. Keywords: Budget Uncertainty, Discrete Optimization, Combinatorial Optimization,

==> 8_Patients_4_diagramms.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.75,0.75,0}

\begin{groupplot}[group style={group size=2 by 2, horizontal sep=2cm, vertical sep=2cm}]
\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
title={rc101},
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle \Gamma\)},
xmin=-0.4, xmax=8.4,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Optimal value},
ymin=-17.6617143043621, ymax=370.896000391605,
ytick style={color=black}
]
\addplot [semithick, red, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 27.3005762384212
1 113.78908300188
2 188.637797568131
3 262.840269195654
4 310.401100033197
5 339.539646654361
6 351.043877375048
7 353.234286087243
8 353.234286087243
};
\addlegendentry{K = 1}
\addplot [semithick, color0, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0
1 37.2420062992207
2 74.4840125984414
3 103.242358620855
4 125.169771885691
5 132.192959915081
6 136.695240717565
7 136.695240717565
8 136.695240717565
};
\addlegendentry{K = 2}
\addplot [semithick, green!50!black, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0
1 36.8796017829337
2 58.8070150477695
3 80.7344283126053
4 92.1990452858838
5 95.1820536748183
6 95.1820536748183
7 95.1820536748183
8 95.1820536748183
};
\addlegendentry{K = 3}

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
title={rc102},
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle \Gamma\)},
xmin=-0.4, xmax=8.4,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=190.730210584368, ymax=533.767097387546,
ytick style={color=black}
]
\addplot [semithick, red, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 359.495947699551
1 445.23821409401
2 518.174511623765
3 518.174511623765
4 518.174511623765
5 518.174511623765
6 518.174511623765
7 518.174511623765
8 518.174511623765
};
\addlegendentry{K = 1}
\addplot [semithick, color0, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 230.848283790956
1 281.597335318944
2 308.367664933213
3 308.367664933213
4 308.367664933213
5 308.367664933213
6 308.367664933213
7 308.367664933213
8 308.367664933213
};
\addlegendentry{K = 2}
\addplot [semithick, green!50!black, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 206.322796348149
1 244.621333304128
2 254.808465512234
3 254.808465512234
4 254.808465512234
5 254.808465512234
6 254.808465512234
7 254.808465512234
8 254.808465512234
};
\addlegendentry{K = 3}

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
title={c101},
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle \Gamma\)},
xmin=-0.4, xmax=8.4,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Optimal value},
ymin=-61.8342067696535, ymax=1301.43875307199,
ytick style={color=black}
]
\addplot [semithick, red, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 105.359410926432
1 398.712955728297
2 637.767518087942
3 869.096177375391
4 1045.9401565163
5 1212.73382657971
6 1239.47180035191
7 1239.47180035191
8 1239.47180035191
};
\addlegendentry{K = 1}
\addplot [semithick, color0, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0.132745950421224
1 116.948821604184
2 140.47075520196
3 140.47075520196
4 140.47075520196
5 140.47075520196
6 140.47075520196
7 140.47075520196
8 140.47075520196
};
\addlegendentry{K = 2}
\addplot [semithick, green!50!black, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0.132745950421556
1 60.1160870855148
2 64.7874258412394
3 64.7874258412394
4 64.7874258412394
5 64.7874258412394
6 64.7874258412394
7 64.7874258412394
8 64.7874258412394
};
\addlegendentry{K = 3}

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
title={r102},
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle \Gamma\)},
xmin=-0.4, xmax=8.4,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=118.177387116712, ymax=705.412373735494,
ytick style={color=black}
]
\addplot [semithick, red, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 530.089474429335
1 656.071648523551
2 678.719874343731
3 678.719874343731
4 678.719874343731
5 678.719874343731
6 678.719874343731
7 678.719874343731
8 678.719874343731
};
\addlegendentry{K = 1}
\addplot [semithick, color0, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 215.35800875793
1 286.29035020091
2 299.734635113224
3 299.734635113224
4 299.734635113224
5 299.734635113224
6 299.734635113224
7 299.734635113224
8 299.734635113224
};
\addlegendentry{K = 2}
\addplot [semithick, green!50!black, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 144.869886508475
1 171.271169711741
2 185.81049355508
3 187.900882469805
4 187.900882469805
5 187.900882469805
6 187.900882469805
7 187.900882469805
8 187.900882469805
};
\addlegendentry{K = 3}
\end{groupplot}

\end{tikzpicture}

